Data Market Design through Deep Learning

The data market design problem is a problem in economic theory to find a set of signaling schemes (statistical experiments) to maximize expected revenue to the information seller, where each experiment reveals some of the information known to a seller and has a corresponding price [Bergemann et al., 2018]. Each buyer has their own decision to make in a world environment, and their subjective expected value for the information associated with a particular experiment comes from the improvement in this decision and depends on their prior and value for different outcomes. In a setting with multiple buyers, a buyer's expected value for an experiment may also depend on the information sold to others [Bonatti et al., 2022]. We introduce the application of deep learning for the design of revenue-optimal data markets, looking to expand the frontiers of what can be understood and achieved. Relative to earlier work on deep learning for auction design [D\"utting et al., 2023], we must learn signaling schemes rather than allocation rules and handle obedience constraints $-$ these arising from modeling the downstream actions of buyers $-$ in addition to incentive constraints on bids. Our experiments demonstrate that this new deep learning framework can almost precisely replicate all known solutions from theory, expand to more complex settings, and be used to establish the optimality of new designs for data markets and make conjectures in regard to the structure of optimal designs.

==> regretnet-architecture.tex <==
\centering


\begin{tikzpicture}[scale=0.6,transform shape, shorten >=1pt,->,draw=black!100, node distance=\layersep, thick]
   
   \def\x{0}     
   \def\y{9}   
   
    \tikzstyle{input text}=[draw=white,minimum size=22pt,inner sep=0pt]
    \tikzstyle{input neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron1}=[draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron}=[circle,draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    \tikzstyle{hidden text}=[draw=white,minimum size=22pt,inner sep=0pt,thick]
    \tikzstyle{unit}=[circle,draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    
    \node[input text] (I-0) at (0,-0.65) {$\vdots$};
    \node[input text] (I-0) at (0,-2.45) {$\vdots$};
    \node[input text] (I-0) at (0,-4.2) {$\vdots$};
    \node[input neuron] (I-1) at (\x, 0.) {};
    \node[input neuron] (I-2) at (\x,-1.5) {};
    \node[input neuron] (I-3) at (\x,-3.5) {};
    \node[input neuron] (I-4) at (\x,-5) {};

    \draw [-, decorate, decoration={brace, mirror},xshift=-0.5cm,yshift=0pt] (\x,0.15) -- (\x,-1.65);
    \draw [-, decorate, decoration={brace, mirror},xshift=-0.5cm,yshift=0pt] (\x,-3.35) -- (\x,-5.15);

    \draw [-, decorate, decoration={brace, mirror}, xshift=-0.5cm, yshift=0pt] (\x, 0.15) -- (\x, -1.65) node[midway, left,xshift=-2pt] {$\rho_1$};
    \draw [-, decorate, decoration={brace, mirror}, xshift=-0.5cm, yshift=0pt] (\x, -3.35) -- (\x, -5.15) node[midway, left,xshift=-2pt] {$\rho_n$};
    

	
    \path node[hidden neuron] (H-1) at (\x+1.5,-0.5) {$h^{(1)}_1$};
    \path node[hidden neuron] (H-2) at (\x+1.5,-2) {$h^{(1)}_2$};
    \path node[hidden text] (H-0) at (\x+1.5,-3.25) {\vdots};
    \path node[hidden neuron] (H-3) at (\x+1.5,-4.5) {$h^{(1)}_{J_1}$};
    
    \path node[hidden neuron] (J-1) at (\x+3,-0.5) {$h^{(R)}_1$};
    \path node[hidden neuron] (J-2) at (\x+3,-2) {$h^{(R)}_2$};
    \path node[hidden text] (J-0) at (\x+3,-3.25) {\vdots};
    \path node[hidden neuron] (J-3) at (\x+3,-4.5) {$h^{(R)}_{J_{R}}$};
    
    \node[input text] (S-0) at (\x+4.5,-0.65) {$\vdots$};
    \node[input text] (S-0) at (\x+4.5,-2.45) {$\vdots$};
    \node[input text] (S-0) at (\x+4.5,-4.2) {$\vdots$};

    \path node[unit] (S-1) at (\x + 4.5,-0) {$\pi^1_{11}$};
    \path node[unit] (S-2) at (\x + 4.5,-1.5) {$\pi^1_{|\Omega|1}$};
    \path node[unit] (S-3) at (\x +4.5,-3.5) {$\pi^n_{11}$};
    \path node[unit] (S-4) at (\x + 4.5, -5) {$\pi^n_{|\Omega|1}$};

    \node[input text] (S-0) at (\x+6.0,-0.65) {$\vdots$};
    \node[input text] (S-0) at (\x+6.0,-2.45) {$\vdots$};
    \node[input text] (S-0) at (\x+6.0,-4.2) {$\vdots$};

    \path node[unit] (T-1) at (\x + 6.0,-0) {$\pi^1_{1m}$};
    \path node[unit] (T-2) at (\x + 6.0,-1.5) {$\pi^1_{|\Omega|m}$};
    \path node[unit] (T-3) at (\x + 6.0,-3.5) {$\pi^n_{1m}$};
    \path node[unit] (T-4) at (\x + 6.0, -5) {$\pi^n_{|\Omega|m}$};
    

    
    \foreach \src in {1,...,4}
    	\foreach \dest in {1,...,3}
			\path (I-\src) edge (H-\dest); 
			
	\foreach \src in {1,...,3}
		\foreach \dest in {1,...,4}
			\path (J-\src) edge (S-\dest); 
	
	\node at  ($(H-2.south east) + (0.45,0)$) {\ldots};
	
     \draw[thin] ($(S-1.north west)+(-0.3,0.4)$)  rectangle ($(T-2.south east)+(0.3,-0.4)$) ;
     \node (N-1) at  ($(S-1.north west) + (1.0,0.8)$) {$\text{row-wise}$};
     \node (N-1) at  ($(S-1.north west) + (1.0,0.6)$) {$\text{softmax}$};

     \draw[thin] ($(S-3.north west)+(-0.3,0.4)$)  rectangle ($(T-4.south east)+(0.3,-0.4)$) ;
    \node at  ($(S-4.south west) + (1.0,-0.55)$) {$\text{row-wise}$};
    \node at  ($(S-4.south west) + (1.0,-0.75)$) {$\text{softmax}$};
	
    \draw[thick,dashed] ($(S-1.north west)+(-0.2,0.3)$)  rectangle ($(T-1.south east)+(0.2,-0.3)$) ;
    \draw[thick,dashed] ($(S-2.north west)+(-0.2,0.3)$)  rectangle ($(T-2.south east)+(0.2,-0.3)$) ;
    \draw[thick,dashed] ($(S-3.north west)+(-0.2,0.3)$)  rectangle ($(T-3.south east)+(0.2,-0.3)$) ;
    \draw[thick,dashed] ($(S-4.north west)+(-0.2,0.3)$)  rectangle ($(T-4.south east)+(0.2,-0.3)$) ;


    \tikzstyle{input text}=[draw=white,minimum size=22pt,inner sep=0pt]
    \tikzstyle{input neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron1}=[draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron}=[circle,draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    \tikzstyle{hidden text}=[draw=white,minimum size=22pt,inner sep=0pt,thick]
    \tikzstyle{unit}=[draw=black!100,minimum size=20pt,inner sep=0pt,thick]
     
    \node[input text] (I-0) at (\y,-0.65) {$\vdots$};
    \node[input text] (I-0) at (\y,-2.45) {$\vdots$};
    \node[input text] (I-0) at (\y,-4.2) {$\vdots$};
    \node[input neuron] (I-1) at (\y,0) {};
    \node[input neuron] (I-2) at (\y,-1.5) {};
    \node[input neuron] (I-3) at (\y,-3.5) {};
    \node[input neuron] (I-4) at (\y,-5) {};
    
    \draw [-, decorate, decoration={brace, mirror}, xshift=-0.6cm, yshift=0pt] ([xshift=-5pt]I-1.west) -- ([xshift=-5pt]I-2.west) node[midway, left, xshift=-2pt] {$\rho_1$};
    \draw [-, decorate, decoration={brace, mirror}, xshift=-0.6cm, yshift=0pt] ([xshift=-5pt]I-3.west) -- ([xshift=-5pt]I-4.west) node[midway, left, xshift=-2pt] {$\rho_n$};
    
    

    \path node[hidden neuron] (H-1) at (\y+1.5,-0.5) {$c^{(1)}_1$};
    \path node[hidden neuron] (H-2) at (\y+1.5,-2) {$c^{(1)}_2$};
    \path node[hidden text] (H-0) at (\y+1.5,-3.25) {\vdots};
    \path node[hidden neuron] (H-3) at (\y+1.5,-4.5) {$c^{(1)}_{J'_1}$};
    
    \path node[hidden neuron] (J-1) at (\y+3,-0.5) {$c^{(T)}_1$};
    \path node[hidden neuron] (J-2) at (\y+3,-2) {$c^{(T)}_2$};
    \path node[hidden text] (J-0) at (\y+3,-3.25) {\vdots};
    \path node[hidden neuron] (J-3) at (\y+3,-4.5) {$c^{(T)}_{J'_{T}}$};
    
    \path node[unit] (S-1) at (\y+4.5,-0.5) {$\sigma$};
    \path node[unit] (S-2) at (\y+4.5,-2) {$\sigma$};
    \path node[hidden text] (S-0) at (\y+4.5,-3.25) {\vdots};
    \path node[unit] (S-3) at (\y+4.5,-4.5) {$\sigma$};
    
    \path node[hidden text] (T-1) at (\y+6,-0.5) {$\tilde{t}_1$};
    \path node[hidden text] (T-2) at (\y+6,-2) {$\tilde{t}_2$};
    \path node[hidden text] (T-0) at (\y+6,-3.25) {\vdots};
    \path node[hidden text] (T-3) at (\y+6,-4.5) {$\tilde{t}_n$};
    
    \path node[hidden neuron, pin={[pin edge={->}]right:$\displaystyle {t}_1$}] (M-1) at (\y+7.5,-0.5) {$\times$};
    \path node[hidden neuron, pin={[pin edge={->}]right:$\displaystyle{t}_2$}] (M-2) at (\y+7.5,-2) {$\times$};
    \path node[hidden text] (M-0) at (\y+7.5,-3.25) {\vdots};
    \path node[hidden neuron, pin={[pin edge={->}]right:$\displaystyle {t}_n $}] (M-3) at (\y+7.5,-4.5) {$\times$};

    \foreach \src in {1,...,4}
    	\foreach \dest in {1,...,3}
			\path (I-\src) edge (H-\dest); 
			
	\foreach \src in {1,...,3}
		\foreach \dest in {1,...,3}
			\path (J-\src) edge (S-\dest); 
			
	\foreach \src in {1,...,3}
		\path (S-\src) edge (T-\src); 
	
	\foreach \src in {1,...,3}
		\path (T-\src) edge (M-\src); 
	
	\node at  ($(H-2.south east) + (0.45,0)$) {\ldots};
	
   	
   	 \node[input text] (temp-1) at (\x+6.25,-0.0) {}; 
   	 \draw (temp-1) edge[bend right=-25,solid,line width=0.6mm,dotted,color=gray] node[below,color=black]{$\pi^1$} (M-1); 
	
	 \node[hidden text] (temp-2) at (\y+6.6,0.5) {$\mathbf \rho$};
	 \draw[<-,solid,line width=0.5mm,dotted,color=gray] (M-1)  -- (\y+6.7,0.43); 
	 
	 \node[input text] (temp-3) at (\x+6.25,-2.5) {}; 
   	 \path (temp-3) edge[bend right=15,solid,line width=0.6mm,dotted,color=gray]  (M-2);
   	 
   	 \node[hidden text] (temp-4) at (\y+6.6,-1.05) {$\mathbf \rho$};
	 \draw[<-,solid,line width=0.5mm,dotted,color=gray] (M-2)  -- (\y+6.7,-1.13); 
	 
	 \node[input text] (temp-5) at (\x+6.25,-4.2) {}; 
   	 \path (temp-5) edge[bend right=25,solid,line width=0.6mm,dotted,color=gray]  
node[auto,color=black]{$\pi^n$}    	 
   	 (M-3);
   	 
   	 \node[hidden text] (temp-6) at (\y+6.6,-3.60) {$\mathbf \rho$};
	\draw[<-,solid,line width=0.6mm,dotted,color=gray] (M-3)  -- (\y+6.7,-3.68); 
	 
	
    
    \draw [-,dashed] (7.0,1.5) -- (7.0,-6.5);
    
    \node at  (2.7,1.5) {\textbf{Experiment Network} $\sigma$};	 
    \node at  (13.2,1.5) {\textbf{Payment Network} $t$};	 
	 
    
    \node[unit] (metrics) at (6.5,-7.5) {~\textit{Metrics}: $rev$, $rgt_1,\ldots,rgt_n$~~~};
	\node (alloc) at (\x+2,-5.9) {};
	\path (alloc) edge[bend right=25,solid,line width=1.5mm]  node[below]{$w_\sigma$~~~} (metrics); 	 
	\node (pay) at (\x+11,-5.9) {};
	\path (pay) edge[bend left=25,solid,line width=1.5mm] node[below]{~~~$w_t$}  (metrics); 	 
		 
\end{tikzpicture}

==> rochetnet-architecture.tex <==
\centering
\begin{tikzpicture}[scale=0.85, transform shape, shorten >=1pt,->,draw=black!100, node distance=\layersep, thick]
    \tikzstyle{input text}=[circle,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden text}=[minimum size=22pt,inner sep=0pt,thick]
    \tikzstyle{unit}=[draw=black!100,minimum size=22pt,inner sep=0pt,thick]
     

    \node[input neuron, pin={[pin edge={<-}]left:$v$}] (I-1) at (0,-1.125) {};
    
    \node[input neuron, pin={[pin edge={<-}]left:$\theta_1$}] (I-2) at (0,-2.25) {};
    \node[input text] (I-34) at (0,-2.875) {$\vdots$};
    \node[input neuron, pin={[pin edge={<-}]left:$\theta_{|\Omega|}$}] (I-3) at (0,-3.75) {};

    \path node[hidden neuron] (H-1) at (2,-0.5) {$h^1$};
    \path node[hidden neuron] (H-2) at (2,-2) {$h^2$};
    \path node[hidden text] (H-0) at (2,-3.25) {\vdots};
    \path node[hidden neuron] (H-3) at (2,-4.5) {$h^P$};
    \path node[hidden neuron] (H-4) at (4,-1) {$h^0$};
    \node[input text] (IR) at (4,-0.5) {$\text{IR Option}$};
    
	
    \foreach \src in {1,...,3}
    	\foreach \dest in {1,...,3}
			\path (I-\src) edge (H-\dest); 

	\node[unit, pin={[pin edge={->}]right:$u(\rho)$}] (M) at (4,-2.5) {max};
	
	\foreach \src in {1,...,4}
		\path (H-\src) edge (M); 
\end{tikzpicture}

